On the $A$ dependence of $R = \sigma_L/\sigma_T$ and the $Q^2$ dependence of Shadowing

A higher--twist nuclear enhancement of $R = \sigma_L/\sigma_T$, as might be expected to arise due to fermi motion and whose magnitude is within the error-bars of recent experiment, is shown to lead to a monotonic {\it decrease} in the ratio of nuclear vs. nucleon cross--sections at small Bjorken $x$ for {\it increasing} $Q^2$. This effect at small $x$, comparable in magnitude to those reported for shadowing, is driven mainly by kinematic factors and essentially vanishes for $x > .1$. Its unusual $Q^2$ dependence rather complicates the unravelling from present data in the shadowing region the corresponding dependence in $Q^2$ of the nuclear structure functions, $F_2^{A}(x,Q^2)$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
#Figure 1
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    57  187  530  714
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    6 setlinewidth
s    6 setlinewidth
s  487 2526 m
 487 2526 l
 533 2526 l
s  353 2593 m
 353 2565 l
s  353 2577 m
 418 2577 l
 409 2587 l
 406 2593 l
s  415 2581 m
 353 2581 l
s  365 2543 m
 356 2537 l
 353 2527 l
 356 2534 l
 359 2537 l
 365 2540 l
 381 2543 l
 390 2543 l
 406 2540 l
 412 2537 l
 415 2534 l
 418 2527 l
 418 2521 l
 415 2515 l
 412 2512 l
 406 2508 l
 390 2505 l
 381 2505 l
 365 2508 l
 359 2512 l
 356 2515 l
 353 2521 l
 353 2527 l
s  353 2521 m
 356 2512 l
 365 2505 l
 381 2502 l
 390 2502 l
 406 2505 l
 415 2512 l
 418 2521 l
s  418 2527 m
 415 2537 l
 406 2543 l
 390 2546 l
 381 2546 l
 365 2543 l
s  423 2485 m
 418 2481 l
 416 2476 l
 418 2480 l
 420 2481 l
 423 2483 l
 433 2485 l
 438 2485 l
 448 2483 l
 452 2481 l
 453 2480 l
 455 2476 l
 455 2472 l
 453 2468 l
 452 2466 l
 448 2465 l
 438 2463 l
 433 2463 l
 423 2465 l
 420 2466 l
 418 2468 l
 416 2472 l
 416 2476 l
s  416 2472 m
 418 2466 l
 423 2463 l
 433 2461 l
 438 2461 l
 448 2463 l
 453 2466 l
 455 2472 l
s  455 2476 m
 453 2481 l
 448 2485 l
 438 2487 l
 433 2487 l
 423 2485 l
s  487 2526 m
 487 2176 l
 510 2176 l
s  487 2176 m
 487 1971 l
 510 1971 l
s  487 1971 m
 487 1825 l
 510 1825 l
s  487 1825 m
 487 1712 l
 510 1712 l
s  487 1712 m
 487 1620 l
 510 1620 l
s  487 1620 m
 487 1542 l
 510 1542 l
s  487 1542 m
 487 1475 l
 510 1475 l
s  487 1475 m
 487 1415 l
 510 1415 l
s  487 1415 m
 487 1362 l
 533 1362 l
s  353 1427 m
 353 1399 l
s  353 1412 m
 418 1412 l
 409 1421 l
 406 1427 l
s  415 1415 m
 353 1415 l
s  365 1377 m
 356 1371 l
 353 1361 l
 356 1368 l
 359 1371 l
 365 1374 l
 381 1377 l
 390 1377 l
 406 1374 l
 412 1371 l
 415 1368 l
 418 1361 l
 418 1355 l
 415 1349 l
 412 1346 l
 406 1343 l
 390 1339 l
 381 1339 l
 365 1343 l
 359 1346 l
 356 1349 l
 353 1355 l
 353 1361 l
s  353 1355 m
 356 1346 l
 365 1339 l
 381 1336 l
 390 1336 l
 406 1339 l
 415 1346 l
 418 1355 l
s  418 1361 m
 415 1371 l
 406 1377 l
 390 1380 l
 381 1380 l
 365 1377 l
s  416 1316 m
 416 1299 l
s  416 1306 m
 455 1306 l
 450 1312 l
 448 1316 l
s  453 1308 m
 416 1308 l
s  487 1362 m
 487 1012 l
 510 1012 l
s  487 1012 m
 487  807 l
 510  807 l
s  487  807 m
 487  780 l
s  487 2526 m
2175 2526 l
s  487 2526 m
 487 2481 l
s  466 2810 m
 457 2804 l
 454 2794 l
 457 2800 l
 460 2804 l
 466 2807 l
 482 2810 l
 491 2810 l
 507 2807 l
 513 2804 l
 516 2800 l
 520 2794 l
 520 2788 l
 516 2782 l
 513 2779 l
 507 2775 l
 491 2772 l
 482 2772 l
 466 2775 l
 460 2779 l
 457 2782 l
 454 2788 l
 454 2794 l
s  454 2788 m
 457 2779 l
 466 2772 l
 482 2769 l
 491 2769 l
 507 2772 l
 516 2779 l
 520 2788 l
s  520 2794 m
 516 2804 l
 507 2810 l
 491 2813 l
 482 2813 l
 466 2810 l
s  457 2747 m
 454 2744 l
 457 2741 l
 460 2744 l
 457 2747 l
s  463 2716 m
 466 2713 l
 469 2716 l
 466 2719 l
 463 2719 l
 457 2716 l
 454 2710 l
 454 2700 l
 457 2694 l
 463 2688 l
 469 2684 l
 482 2681 l
 501 2681 l
 510 2684 l
 516 2691 l
 520 2697 l
 520 2703 l
 516 2710 l
 510 2716 l
 501 2719 l
 498 2719 l
 488 2716 l
 482 2710 l
 479 2703 l
 479 2700 l
 482 2691 l
 488 2684 l
 498 2681 l
s  520 2697 m
 516 2688 l
 510 2681 l
 501 2678 l
 482 2678 l
 469 2681 l
 463 2684 l
 457 2691 l
 454 2700 l
s  479 2703 m
 482 2713 l
 488 2719 l
 498 2722 l
 501 2722 l
 510 2719 l
 516 2713 l
 520 2703 l
s  454 2641 m
 454 2619 l
s  454 2628 m
 520 2628 l
 473 2662 l
 473 2612 l
s  454 2631 m
 513 2631 l
s  769 2526 m
 769 2481 l
s  748 2807 m
 738 2800 l
 735 2791 l
 738 2797 l
 741 2800 l
 748 2804 l
 763 2807 l
 773 2807 l
 788 2804 l
 795 2800 l
 798 2797 l
 801 2791 l
 801 2785 l
 798 2779 l
 795 2775 l
 788 2772 l
 773 2769 l
 763 2769 l
 748 2772 l
 741 2775 l
 738 2779 l
 735 2785 l
 735 2791 l
s  735 2785 m
 738 2775 l
 748 2769 l
 763 2766 l
 773 2766 l
 788 2769 l
 798 2775 l
 801 2785 l
s  801 2791 m
 798 2800 l
 788 2807 l
 773 2810 l
 763 2810 l
 748 2807 l
s  738 2744 m
 735 2741 l
 738 2738 l
 741 2741 l
 738 2744 l
s  744 2713 m
 748 2710 l
 751 2713 l
 748 2716 l
 744 2716 l
 738 2713 l
 735 2706 l
 735 2697 l
 738 2691 l
 744 2684 l
 751 2681 l
 763 2678 l
 782 2678 l
 791 2681 l
 798 2688 l
 801 2694 l
 801 2700 l
 798 2706 l
 791 2713 l
 782 2716 l
 779 2716 l
 769 2713 l
 763 2706 l
 760 2700 l
 760 2697 l
 763 2688 l
 769 2681 l
 779 2678 l
s  801 2694 m
 798 2684 l
 791 2678 l
 782 2675 l
 763 2675 l
 751 2678 l
 744 2681 l
 738 2688 l
 735 2697 l
s  760 2700 m
 763 2710 l
 769 2716 l
 779 2719 l
 782 2719 l
 791 2716 l
 798 2710 l
 801 2700 l
s  748 2653 m
 751 2650 l
 754 2653 l
 751 2656 l
 748 2656 l
 741 2653 l
 738 2650 l
 735 2641 l
 735 2631 l
 738 2625 l
 744 2619 l
 754 2615 l
 760 2615 l
 769 2619 l
 776 2625 l
 779 2631 l
 776 2622 l
 769 2615 l
 760 2612 l
 754 2612 l
 744 2615 l
 738 2622 l
 735 2631 l
s  779 2631 m
 779 2641 l
 776 2650 l
 769 2656 l
 801 2650 l
 801 2619 l
 798 2634 l
 798 2650 l
s 1050 2526 m
1050 2481 l
s 1029 2807 m
1019 2800 l
1016 2791 l
1019 2797 l
1023 2800 l
1029 2804 l
1044 2807 l
1054 2807 l
1070 2804 l
1076 2800 l
1079 2797 l
1082 2791 l
1082 2785 l
1079 2779 l
1076 2775 l
1070 2772 l
1054 2769 l
1044 2769 l
1029 2772 l
1023 2775 l
1019 2779 l
1016 2785 l
1016 2791 l
s 1016 2785 m
1019 2775 l
1029 2769 l
1044 2766 l
1054 2766 l
1070 2769 l
1079 2775 l
1082 2785 l
s 1082 2791 m
1079 2800 l
1070 2807 l
1054 2810 l
1044 2810 l
1029 2807 l
s 1019 2744 m
1016 2741 l
1019 2738 l
1023 2741 l
1019 2744 l
s 1026 2713 m
1029 2710 l
1032 2713 l
1029 2716 l
1026 2716 l
1019 2713 l
1016 2706 l
1016 2697 l
1019 2691 l
1026 2684 l
1032 2681 l
1044 2678 l
1063 2678 l
1073 2681 l
1079 2688 l
1082 2694 l
1082 2700 l
1079 2706 l
1073 2713 l
1063 2716 l
1060 2716 l
1051 2713 l
1044 2706 l
1041 2700 l
1041 2697 l
1044 2688 l
1051 2681 l
1060 2678 l
s 1082 2694 m
1079 2684 l
1073 2678 l
1063 2675 l
1044 2675 l
1032 2678 l
1026 2681 l
1019 2688 l
1016 2697 l
s 1041 2700 m
1044 2710 l
1051 2716 l
1060 2719 l
1063 2719 l
1073 2716 l
1079 2710 l
1082 2700 l
s 1038 2653 m
1048 2650 l
1054 2644 l
1057 2634 l
1057 2631 l
1054 2625 l
1048 2619 l
1038 2615 l
1035 2615 l
1026 2619 l
1019 2625 l
1016 2631 l
1016 2637 l
1019 2644 l
1026 2650 l
1035 2653 l
1054 2653 l
1066 2650 l
1073 2647 l
1079 2641 l
1082 2634 l
1079 2644 l
1073 2650 l
1066 2653 l
1054 2656 l
1035 2656 l
1026 2653 l
1019 2647 l
1016 2637 l
s 1016 2631 m
1019 2622 l
1026 2615 l
1035 2612 l
1038 2612 l
1048 2615 l
1054 2622 l
1057 2631 l
s 1073 2619 m
1070 2622 l
1066 2619 l
1070 2615 l
1073 2615 l
1079 2619 l
1082 2625 l
1082 2634 l
s 1331 2526 m
1331 2481 l
s 1310 2807 m
1301 2800 l
1298 2791 l
1301 2797 l
1304 2800 l
1310 2804 l
1326 2807 l
1335 2807 l
1351 2804 l
1357 2800 l
1360 2797 l
1363 2791 l
1363 2785 l
1360 2779 l
1357 2775 l
1351 2772 l
1335 2769 l
1326 2769 l
1310 2772 l
1304 2775 l
1301 2779 l
1298 2785 l
1298 2791 l
s 1298 2785 m
1301 2775 l
1310 2769 l
1326 2766 l
1335 2766 l
1351 2769 l
1360 2775 l
1363 2785 l
s 1363 2791 m
1360 2800 l
1351 2807 l
1335 2810 l
1326 2810 l
1310 2807 l
s 1301 2744 m
1298 2741 l
1301 2738 l
1304 2741 l
1301 2744 l
s 1307 2713 m
1310 2710 l
1313 2713 l
1310 2716 l
1307 2716 l
1301 2713 l
1298 2706 l
1298 2697 l
1301 2691 l
1307 2684 l
1313 2681 l
1326 2678 l
1345 2678 l
1354 2681 l
1360 2688 l
1363 2694 l
1363 2700 l
1360 2706 l
1354 2713 l
1345 2716 l
1341 2716 l
1332 2713 l
1326 2706 l
1323 2700 l
1323 2697 l
1326 2688 l
1332 2681 l
1341 2678 l
s 1363 2694 m
1360 2684 l
1354 2678 l
1345 2675 l
1326 2675 l
1313 2678 l
1307 2681 l
1301 2688 l
1298 2697 l
s 1323 2700 m
1326 2710 l
1332 2716 l
1341 2719 l
1345 2719 l
1354 2716 l
1360 2710 l
1363 2700 l
s 1298 2637 m
1313 2637 l
1323 2634 l
1329 2631 l
1345 2615 l
1354 2612 l
1363 2612 l
1357 2615 l
1354 2619 l
1354 2625 l
1360 2641 l
1360 2647 l
1357 2653 l
1363 2647 l
1363 2641 l
1354 2625 l
s 1345 2615 m
1329 2628 l
1323 2631 l
1313 2634 l
1298 2634 l
s 1345 2656 m
1363 2656 l
s 1357 2653 m
1351 2656 l
s 1612 2526 m
1612 2481 l
s 1591 2807 m
1582 2800 l
1579 2791 l
1582 2797 l
1585 2800 l
1591 2804 l
1607 2807 l
1616 2807 l
1632 2804 l
1638 2800 l
1641 2797 l
1645 2791 l
1645 2785 l
1641 2779 l
1638 2775 l
1632 2772 l
1616 2769 l
1607 2769 l
1591 2772 l
1585 2775 l
1582 2779 l
1579 2785 l
1579 2791 l
s 1579 2785 m
1582 2775 l
1591 2769 l
1607 2766 l
1616 2766 l
1632 2769 l
1641 2775 l
1645 2785 l
s 1645 2791 m
1641 2800 l
1632 2807 l
1616 2810 l
1607 2810 l
1591 2807 l
s 1582 2744 m
1579 2741 l
1582 2738 l
1585 2741 l
1582 2744 l
s 1588 2713 m
1591 2710 l
1594 2713 l
1591 2716 l
1588 2716 l
1582 2713 l
1579 2706 l
1579 2697 l
1582 2691 l
1588 2684 l
1594 2681 l
1607 2678 l
1626 2678 l
1635 2681 l
1641 2688 l
1645 2694 l
1645 2700 l
1641 2706 l
1635 2713 l
1626 2716 l
1623 2716 l
1613 2713 l
1607 2706 l
1604 2700 l
1604 2697 l
1607 2688 l
1613 2681 l
1623 2678 l
s 1645 2694 m
1641 2684 l
1635 2678 l
1626 2675 l
1607 2675 l
1594 2678 l
1588 2681 l
1582 2688 l
1579 2697 l
s 1604 2700 m
1607 2710 l
1613 2716 l
1623 2719 l
1626 2719 l
1635 2716 l
1641 2710 l
1645 2700 l
s 1591 2656 m
1585 2653 l
1582 2650 l
1579 2641 l
1582 2647 l
1585 2650 l
1591 2653 l
1604 2653 l
1610 2650 l
1613 2647 l
1616 2641 l
1613 2650 l
1610 2653 l
1604 2656 l
1591 2656 l
s 1579 2641 m
1579 2628 l
1582 2622 l
1585 2619 l
1591 2615 l
1604 2615 l
1610 2619 l
1613 2622 l
1616 2628 l
1613 2619 l
1610 2615 l
1604 2612 l
1591 2612 l
1585 2615 l
1582 2619 l
1579 2628 l
s 1616 2628 m
1620 2619 l
1626 2615 l
1635 2615 l
1641 2619 l
1645 2628 l
1641 2622 l
1635 2619 l
1626 2619 l
1620 2622 l
1616 2628 l
1616 2641 l
1620 2647 l
1626 2650 l
1635 2650 l
1641 2647 l
1645 2641 l
1645 2628 l
s 1645 2641 m
1641 2650 l
1635 2653 l
1626 2653 l
1620 2650 l
1616 2641 l
s 1894 2526 m
1894 2481 l
s 1873 2807 m
1863 2800 l
1860 2791 l
1863 2797 l
1866 2800 l
1873 2804 l
1888 2807 l
1898 2807 l
1913 2804 l
1920 2800 l
1923 2797 l
1926 2791 l
1926 2785 l
1923 2779 l
1920 2775 l
1913 2772 l
1898 2769 l
1888 2769 l
1873 2772 l
1866 2775 l
1863 2779 l
1860 2785 l
1860 2791 l
s 1860 2785 m
1863 2775 l
1873 2769 l
1888 2766 l
1898 2766 l
1913 2769 l
1923 2775 l
1926 2785 l
s 1926 2791 m
1923 2800 l
1913 2807 l
1898 2810 l
1888 2810 l
1873 2807 l
s 1863 2744 m
1860 2741 l
1863 2738 l
1866 2741 l
1863 2744 l
s 1869 2713 m
1873 2710 l
1876 2713 l
1873 2716 l
1869 2716 l
1863 2713 l
1860 2706 l
1860 2697 l
1863 2691 l
1869 2684 l
1876 2681 l
1888 2678 l
1907 2678 l
1916 2681 l
1923 2688 l
1926 2694 l
1926 2700 l
1923 2706 l
1916 2713 l
1907 2716 l
1904 2716 l
1894 2713 l
1888 2706 l
1885 2700 l
1885 2697 l
1888 2688 l
1894 2681 l
1904 2678 l
s 1926 2694 m
1923 2684 l
1916 2678 l
1907 2675 l
1888 2675 l
1876 2678 l
1869 2681 l
1863 2688 l
1860 2697 l
s 1885 2700 m
1888 2710 l
1894 2716 l
1904 2719 l
1907 2719 l
1916 2716 l
1923 2710 l
1926 2700 l
s 1869 2650 m
1873 2647 l
1876 2650 l
1873 2653 l
1869 2653 l
1863 2650 l
1860 2644 l
1860 2634 l
1863 2628 l
1869 2622 l
1876 2619 l
1888 2615 l
1907 2615 l
1916 2619 l
1923 2625 l
1926 2631 l
1926 2637 l
1923 2644 l
1916 2650 l
1907 2653 l
1904 2653 l
1894 2650 l
1888 2644 l
1885 2637 l
1885 2634 l
1888 2625 l
1894 2619 l
1904 2615 l
s 1926 2631 m
1923 2622 l
1916 2615 l
1907 2612 l
1888 2612 l
1876 2615 l
1869 2619 l
1863 2625 l
1860 2634 l
s 1885 2637 m
1888 2647 l
1894 2653 l
1904 2656 l
1907 2656 l
1916 2653 l
1923 2647 l
1926 2637 l
s 2175 2526 m
2175 2481 l
s 2141 2794 m
2141 2766 l
s 2141 2779 m
2207 2779 l
2198 2788 l
2195 2794 l
s 2204 2782 m
2141 2782 l
s 2144 2744 m
2141 2741 l
2144 2738 l
2148 2741 l
2144 2744 l
s 2154 2716 m
2144 2710 l
2141 2700 l
2144 2706 l
2148 2710 l
2154 2713 l
2169 2716 l
2179 2716 l
2195 2713 l
2201 2710 l
2204 2706 l
2207 2700 l
2207 2694 l
2204 2688 l
2201 2684 l
2195 2681 l
2179 2678 l
2169 2678 l
2154 2681 l
2148 2684 l
2144 2688 l
2141 2694 l
2141 2700 l
s 2141 2694 m
2144 2684 l
2154 2678 l
2169 2675 l
2179 2675 l
2195 2678 l
2204 2684 l
2207 2694 l
s 2207 2700 m
2204 2710 l
2195 2716 l
2179 2719 l
2169 2719 l
2154 2716 l
s 2154 2653 m
2144 2647 l
2141 2637 l
2144 2644 l
2148 2647 l
2154 2650 l
2169 2653 l
2179 2653 l
2195 2650 l
2201 2647 l
2204 2644 l
2207 2637 l
2207 2631 l
2204 2625 l
2201 2622 l
2195 2619 l
2179 2615 l
2169 2615 l
2154 2619 l
2148 2622 l
2144 2625 l
2141 2631 l
2141 2637 l
s 2141 2631 m
2144 2622 l
2154 2615 l
2169 2612 l
2179 2612 l
2195 2615 l
2204 2622 l
2207 2631 l
s 2207 2637 m
2204 2647 l
2195 2653 l
2179 2656 l
2169 2656 l
2154 2653 l
s  487  780 m
2175  780 l
s  487  780 m
 487  825 l
s  769  780 m
 769  825 l
s 1050  780 m
1050  825 l
s 1331  780 m
1331  825 l
s 1612  780 m
1612  825 l
s 1894  780 m
1894  825 l
s 2175  780 m
2175  825 l
s 2175 2526 m
2175 2526 l
2130 2526 l
s 2175 2526 m
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2176 l
2152 2176 l
s 2175 2176 m
2175 1971 l
2152 1971 l
s 2175 1971 m
2175 1825 l
2152 1825 l
s 2175 1825 m
2175 1712 l
2152 1712 l
s 2175 1712 m
2175 1620 l
2152 1620 l
s 2175 1620 m
2175 1542 l
2152 1542 l
s 2175 1542 m
2175 1475 l
2152 1475 l
s 2175 1475 m
2175 1415 l
2152 1415 l
s 2175 1415 m
2175 1362 l
2130 1362 l
s 2175 1362 m
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
s 2175 1362 m
2175 1012 l
2152 1012 l
s 2175 1012 m
2175  807 l
2152  807 l
s 2175  807 m
2175  780 l
s  258 1694 m
 261 1694 l
 267 1691 l
 270 1684 l
 270 1681 l
 267 1675 l
 261 1672 l
 248 1669 l
 242 1666 l
 239 1662 l
 239 1659 l
 242 1656 l
 245 1656 l
s  242 1656 m
 236 1659 l
 236 1666 l
 239 1669 l
 261 1672 l
s  261 1666 m
 267 1662 l
 279 1659 l
 289 1659 l
 301 1662 l
 308 1666 l
 314 1672 l
 317 1678 l
 317 1684 l
 314 1691 l
 308 1697 l
 301 1700 l
 289 1703 l
 279 1703 l
 267 1700 l
 261 1697 l
 254 1691 l
 251 1684 l
 251 1678 l
 254 1672 l
 261 1666 l
s  251 1678 m
 254 1669 l
 261 1662 l
 267 1659 l
 279 1656 l
 289 1656 l
 301 1659 l
 308 1662 l
 314 1669 l
 317 1678 l
s  317 1684 m
 314 1694 l
 308 1700 l
 301 1703 l
 289 1706 l
 279 1706 l
 267 1703 l
 261 1700 l
 254 1694 l
 251 1684 l
s  296 1637 m
 297 1635 l
 297 1632 l
 292 1622 l
 292 1615 l
 294 1613 l
 297 1611 l
 296 1613 l
 294 1617 l
 294 1622 l
 297 1632 l
s  292 1637 m
 297 1637 l
 303 1635 l
 307 1632 l
 309 1628 l
 312 1620 l
 316 1615 l
 320 1613 l
 324 1613 l
 327 1615 l
 329 1617 l
 331 1620 l
 329 1615 l
 327 1613 l
 324 1611 l
 320 1611 l
 316 1613 l
 312 1619 l
 309 1628 l
s  324 1635 m
 322 1634 l
 320 1635 l
 322 1637 l
 324 1637 l
 327 1635 l
 329 1634 l
 331 1628 l
 331 1620 l
s  301 1611 m
 297 1611 l
s 1114 2907 m
1108 2900 l
1101 2897 l
1095 2897 l
1089 2900 l
1083 2907 l
1079 2916 l
1079 2922 l
1083 2932 l
1089 2938 l
1095 2941 l
1101 2941 l
1108 2938 l
1114 2932 l
s 1095 2941 m
1086 2938 l
1079 2932 l
1076 2922 l
1076 2916 l
1079 2907 l
1086 2900 l
1095 2897 l
s 1117 2897 m
1117 2963 l
1105 2963 l
s 1114 2963 m
1114 2897 l
1126 2897 l
s 1145 2942 m
1147 2943 l
1151 2943 l
1160 2938 l
1168 2938 l
1170 2940 l
1172 2943 l
1170 2942 l
1166 2940 l
1160 2940 l
1151 2943 l
s 1145 2938 m
1145 2943 l
1147 2949 l
1151 2953 l
1155 2955 l
1162 2958 l
1168 2962 l
1170 2966 l
1170 2970 l
1168 2973 l
1166 2975 l
1162 2977 l
1168 2975 l
1170 2973 l
1172 2970 l
1172 2966 l
1170 2962 l
1164 2958 l
1155 2955 l
s 1147 2970 m
1149 2968 l
1147 2966 l
1145 2968 l
1145 2970 l
1147 2973 l
1149 2975 l
1155 2977 l
1162 2977 l
s 1172 2947 m
1172 2943 l
s 1208 2941 m
1214 2938 l
1217 2935 l
1221 2929 l
1221 2919 l
1217 2910 l
1211 2900 l
1202 2897 l
1208 2900 l
1214 2910 l
1217 2919 l
1217 2932 l
1214 2938 l
1233 2938 l
s 1233 2941 m
1202 2941 l
1195 2938 l
1189 2929 l
1186 2919 l
1186 2907 l
1189 2900 l
1186 2904 l
1183 2910 l
1183 2919 l
1186 2929 l
1192 2938 l
1202 2941 l
s 1189 2900 m
1195 2897 l
1202 2897 l
s 1248 2857 m
1259 2857 l
s 1252 2857 m
1265 2896 l
1278 2857 l
s 1276 2857 m
1265 2891 l
s 1273 2868 m
1256 2868 l
s 1271 2857 m
1282 2857 l
s 1290 2875 m
1347 2976 l
s 1403 2907 m
1397 2900 l
1391 2897 l
1384 2897 l
1378 2900 l
1372 2907 l
1369 2916 l
1369 2922 l
1372 2932 l
1378 2938 l
1384 2941 l
1391 2941 l
1397 2938 l
1403 2932 l
s 1384 2941 m
1375 2938 l
1369 2932 l
1365 2922 l
1365 2916 l
1369 2907 l
1375 2900 l
1384 2897 l
s 1406 2897 m
1406 2963 l
1394 2963 l
s 1403 2963 m
1403 2897 l
1416 2897 l
s 1434 2942 m
1436 2943 l
1440 2943 l
1449 2938 l
1457 2938 l
1459 2940 l
1461 2943 l
1459 2942 l
1455 2940 l
1449 2940 l
1440 2943 l
s 1434 2938 m
1434 2943 l
1436 2949 l
1440 2953 l
1444 2955 l
1451 2958 l
1457 2962 l
1459 2966 l
1459 2970 l
1457 2973 l
1455 2975 l
1451 2977 l
1457 2975 l
1459 2973 l
1461 2970 l
1461 2966 l
1459 2962 l
1453 2958 l
1444 2955 l
s 1436 2970 m
1438 2968 l
1436 2966 l
1434 2968 l
1434 2970 l
1436 2973 l
1438 2975 l
1444 2977 l
1451 2977 l
s 1461 2947 m
1461 2943 l
s 1497 2941 m
1503 2938 l
1507 2935 l
1510 2929 l
1510 2919 l
1507 2910 l
1500 2900 l
1491 2897 l
1497 2900 l
1503 2910 l
1507 2919 l
1507 2932 l
1503 2938 l
1522 2938 l
s 1522 2941 m
1491 2941 l
1485 2938 l
1478 2929 l
1475 2919 l
1475 2907 l
1478 2900 l
1475 2904 l
1472 2910 l
1472 2919 l
1475 2929 l
1481 2938 l
1491 2941 l
s 1478 2900 m
1485 2897 l
1491 2897 l
s 1539 2857 m
1550 2857 l
s 1545 2857 m
1545 2896 l
s 1547 2892 m
1569 2857 l
1569 2896 l
s 1575 2896 m
1564 2896 l
s 1539 2896 m
1547 2896 l
1569 2861 l
s 2172 2526 m
2172 2478 l
2172 2434 l
2172 2393 l
2172 2356 l
2172 2321 l
2172 2288 l
2172 2258 l
2172 2229 l
2172 2202 l
2172 2176 l
2169 2151 l
2169 2127 l
2169 2105 l
2169 2083 l
2169 2063 l
2169 2043 l
2169 2024 l
2169 2006 l
2169 1988 l
2169 1971 l
2167 1954 l
2167 1938 l
2167 1922 l
2167 1907 l
2167 1893 l
2167 1878 l
2167 1865 l
2167 1851 l
2167 1838 l
2164 1825 l
2164 1813 l
2164 1801 l
2164 1789 l
2164 1777 l
2164 1766 l
2164 1755 l
2164 1744 l
2161 1733 l
2161 1723 l
2161 1712 l
2161 1702 l
2161 1693 l
2161 1683 l
2161 1673 l
2158 1664 l
2158 1655 l
2158 1646 l
2158 1637 l
2158 1629 l
2158 1620 l
2158 1612 l
2158 1604 l
2155 1596 l
2155 1588 l
2155 1580 l
2155 1572 l
2155 1564 l
2155 1557 l
2155 1550 l
2153 1542 l
2153 1535 l
2153 1528 l
2153 1521 l
2153 1514 l
2153 1507 l
2150 1501 l
2150 1494 l
2150 1488 l
2150 1481 l
2150 1475 l
2150 1469 l
2150 1462 l
2147 1456 l
2147 1450 l
2147 1444 l
2147 1438 l
2147 1432 l
2147 1427 l
2144 1421 l
2144 1415 l
2144 1410 l
2144 1404 l
2144 1399 l
2144 1393 l
2141 1388 l
2141 1383 l
2141 1377 l
2141 1372 l
2141 1367 l
2141 1362 l
2138 1357 l
2138 1352 l
2138 1347 l
2138 1342 l
2138 1337 l
2136 1333 l
2136 1328 l
2136 1323 l
2136 1318 l
2136 1314 l
2136 1309 l
2133 1305 l
2133 1300 l
2133 1296 l
2133 1291 l
2133 1287 l
2130 1283 l
2130 1278 l
2130 1274 l
2130 1270 l
2130 1266 l
2127 1261 l
2127 1257 l
2127 1253 l
2127 1249 l
2127 1245 l
2127 1241 l
2124 1237 l
2124 1233 l
2124 1229 l
2124 1225 l
2122 1222 l
2122 1218 l
2122 1214 l
2122 1210 l
2122 1207 l
2119 1203 l
2119 1199 l
2119 1196 l
2119 1192 l
2119 1188 l
2116 1185 l
2116 1181 l
2116 1178 l
2116 1174 l
2116 1171 l
2113 1167 l
2113 1164 l
2113 1160 l
2113 1157 l
2110 1154 l
2110 1150 l
2110 1147 l
2110 1144 l
2110 1140 l
2108 1137 l
2108 1134 l
2108 1131 l
2108 1128 l
2105 1124 l
2105 1121 l
2105 1118 l
2105 1115 l
2105 1112 l
2102 1109 l
2102 1106 l
2102 1103 l
2102 1100 l
2099 1097 l
2099 1094 l
2099 1091 l
2099 1088 l
2096 1085 l
2096 1082 l
2096 1079 l
2096 1076 l
2093 1073 l
2093 1071 l
2093 1068 l
2093 1065 l
2091 1062 l
2091 1059 l
2091 1057 l
2091 1054 l
2088 1051 l
2088 1048 l
2088 1046 l
2088 1043 l
2085 1040 l
2085 1038 l
2085 1035 l
2085 1032 l
2082 1030 l
2082 1027 l
2082 1024 l
2082 1022 l
2079 1019 l
2079 1017 l
2079 1014 l
2079 1012 l
2077 1009 l
2077 1007 l
2077 1004 l
2074 1002 l
2074  999 l
2074  997 l
2074  994 l
2071  992 l
2071  989 l
2071  987 l
2071  985 l
2068  982 l
2068  980 l
2068  977 l
2065  975 l
2065  973 l
2065  970 l
2065  968 l
2063  966 l
2063  963 l
2063  961 l
2063  959 l
2060  957 l
2060  954 l
2060  952 l
2057  950 l
2057  948 l
2057  945 l
2057  943 l
2054  941 l
2054  939 l
2054  937 l
2051  934 l
2051  932 l
2051  930 l
2051  928 l
2048  926 l
2048  924 l
2048  922 l
2046  919 l
2046  917 l
2046  915 l
2043  913 l
2043  911 l
2043  909 l
2043  907 l
2040  905 l
2040  903 l
2040  901 l
2037  899 l
2037  897 l
2037  895 l
2034  893 l
2034  891 l
2034  889 l
2034  887 l
2032  885 l
2032  883 l
2032  881 l
2029  879 l
2029  877 l
2029  875 l
2026  873 l
2026  871 l
2026  869 l
2023  867 l
2023  866 l
2023  864 l
2023  862 l
2020  860 l
2020  858 l
2020  856 l
2018  854 l
2018  852 l
2018  851 l
2015  849 l
2015  847 l
2015  845 l
2012  843 l
2012  842 l
2012  840 l
2009  838 l
2009  836 l
2009  834 l
2009  833 l
2006  831 l
2006  829 l
2006  827 l
2003  826 l
2003  824 l
2003  822 l
2001  820 l
2001  819 l
2001  817 l
1998  815 l
1998  813 l
1998  812 l
1995  810 l
1995  808 l
1995  807 l
s 2169 2526 m
2167 2478 l
2167 2434 l
2167 2393 l
2164 2356 l
2164 2321 l
2164 2288 l
2161 2258 l
2161 2229 l
2161 2202 l
2158 2176 l
2158 2151 l
2155 2127 l
2155 2105 l
2155 2083 l
2153 2063 l
2153 2043 l
2150 2024 l
2150 2006 l
2147 1988 l
2147 1971 l
2144 1954 l
2144 1938 l
2141 1922 l
2141 1907 l
2138 1893 l
2138 1878 l
2136 1865 l
2136 1851 l
2133 1838 l
2133 1825 l
2130 1813 l
2130 1801 l
2127 1789 l
2127 1777 l
2124 1766 l
2122 1755 l
2122 1744 l
2119 1733 l
2119 1723 l
2116 1712 l
2113 1702 l
2113 1693 l
2110 1683 l
2108 1673 l
2108 1664 l
2105 1655 l
2102 1646 l
2102 1637 l
2099 1629 l
2096 1620 l
2096 1612 l
2093 1604 l
2091 1596 l
2091 1588 l
2088 1580 l
2085 1572 l
2082 1564 l
2082 1557 l
2079 1550 l
2077 1542 l
2074 1535 l
2074 1528 l
2071 1521 l
2068 1514 l
2065 1507 l
2063 1501 l
2060 1494 l
2060 1488 l
2057 1481 l
2054 1475 l
2051 1469 l
2048 1462 l
2046 1456 l
2046 1450 l
2043 1444 l
2040 1438 l
2037 1432 l
2034 1427 l
2032 1421 l
2029 1415 l
2026 1410 l
2023 1404 l
2020 1399 l
2018 1393 l
2018 1388 l
2015 1383 l
2012 1377 l
2009 1372 l
2006 1367 l
2003 1362 l
2001 1357 l
1998 1352 l
1995 1347 l
1992 1342 l
1989 1337 l
1987 1333 l
1984 1328 l
1978 1323 l
1975 1318 l
1973 1314 l
1970 1309 l
1967 1305 l
1964 1300 l
1961 1296 l
1958 1291 l
1956 1287 l
1953 1283 l
1950 1278 l
1947 1274 l
1942 1270 l
1939 1266 l
1936 1261 l
1933 1257 l
1930 1253 l
1928 1249 l
1922 1245 l
1919 1241 l
1916 1237 l
1913 1233 l
1911 1229 l
1908 1225 l
1902 1222 l
1899 1218 l
1897 1214 l
1894 1210 l
1891 1207 l
1885 1203 l
1883 1199 l
1880 1196 l
1877 1192 l
1871 1188 l
1868 1185 l
1866 1181 l
1863 1178 l
1860 1174 l
1854 1171 l
1852 1167 l
1849 1164 l
1846 1160 l
1840 1157 l
1838 1154 l
1835 1150 l
1832 1147 l
1826 1144 l
1823 1140 l
1821 1137 l
1815 1134 l
1812 1131 l
1809 1128 l
1807 1124 l
1801 1121 l
1798 1118 l
1795 1115 l
1793 1112 l
1787 1109 l
1784 1106 l
1781 1103 l
1778 1100 l
1773 1097 l
1770 1094 l
1767 1091 l
1764 1088 l
1759 1085 l
1756 1082 l
1753 1079 l
1750 1076 l
1745 1073 l
1742 1071 l
1739 1068 l
1736 1065 l
1733 1062 l
1728 1059 l
1725 1057 l
1722 1054 l
1719 1051 l
1717 1048 l
s 2150 2526 m
2144 2478 l
2141 2434 l
2138 2393 l
2133 2356 l
2130 2321 l
2124 2288 l
2119 2258 l
2116 2229 l
2110 2202 l
2105 2176 l
2099 2151 l
2093 2127 l
2088 2105 l
2082 2083 l
2077 2063 l
2071 2043 l
2065 2024 l
2057 2006 l
2051 1988 l
2043 1971 l
2037 1954 l
2029 1938 l
2023 1922 l
2015 1907 l
2006 1893 l
2001 1878 l
1992 1865 l
1984 1851 l
1975 1838 l
1967 1825 l
1958 1813 l
1947 1801 l
1939 1789 l
1930 1777 l
1922 1766 l
1911 1755 l
1902 1744 l
1891 1733 l
1880 1723 l
1871 1712 l
1860 1702 l
1849 1693 l
1838 1683 l
1826 1673 l
1815 1664 l
1804 1655 l
1793 1646 l
1781 1637 l
1770 1629 l
1759 1620 l
1745 1612 l
1733 1604 l
1722 1596 l
1708 1588 l
1697 1580 l
1683 1572 l
1669 1564 l
1658 1557 l
1643 1550 l
1629 1542 l
1615 1535 l
1601 1528 l
1590 1521 l
1576 1514 l
1562 1507 l
1548 1501 l
1534 1494 l
1520 1488 l
1506 1481 l
1492 1475 l
1478 1469 l
1463 1462 l
1449 1456 l
1433 1450 l
1418 1444 l
1404 1438 l
1390 1432 l
1376 1427 l
1362 1421 l
1348 1415 l
1334 1410 l
1320 1404 l
1306 1399 l
s 2057 2526 m
2040 2478 l
2020 2434 l
2001 2393 l
1981 2356 l
1958 2321 l
1933 2288 l
1908 2258 l
1883 2229 l
1854 2202 l
1823 2176 l
1793 2151 l
1762 2127 l
1728 2105 l
1691 2083 l
1655 2063 l
1618 2043 l
1579 2024 l
1537 2006 l
1494 1988 l
1449 1971 l
1404 1954 l
1357 1938 l
1309 1922 l
1258 1907 l
1208 1893 l
1157 1878 l
1103 1865 l
1050 1851 l
 994 1838 l
 940 1825 l
 884 1813 l
 825 1801 l
 769 1789 l
 713 1777 l
 653 1766 l
 597 1755 l
s
saveobj restore
showpage
%%Trailer
#Figure 2
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    57  187  530  644
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    6 setlinewidth
s  487 2526 m
 487 2526 l
 533 2526 l
s  353 2593 m
 353 2565 l
s  353 2577 m
 418 2577 l
 409 2587 l
 406 2593 l
s  415 2581 m
 353 2581 l
s  365 2543 m
 356 2537 l
 353 2527 l
 356 2534 l
 359 2537 l
 365 2540 l
 381 2543 l
 390 2543 l
 406 2540 l
 412 2537 l
 415 2534 l
 418 2527 l
 418 2521 l
 415 2515 l
 412 2512 l
 406 2508 l
 390 2505 l
 381 2505 l
 365 2508 l
 359 2512 l
 356 2515 l
 353 2521 l
 353 2527 l
s  353 2521 m
 356 2512 l
 365 2505 l
 381 2502 l
 390 2502 l
 406 2505 l
 415 2512 l
 418 2521 l
s  418 2527 m
 415 2537 l
 406 2543 l
 390 2546 l
 381 2546 l
 365 2543 l
s  423 2485 m
 418 2481 l
 416 2476 l
 418 2480 l
 420 2481 l
 423 2483 l
 433 2485 l
 438 2485 l
 448 2483 l
 452 2481 l
 453 2480 l
 455 2476 l
 455 2472 l
 453 2468 l
 452 2466 l
 448 2465 l
 438 2463 l
 433 2463 l
 423 2465 l
 420 2466 l
 418 2468 l
 416 2472 l
 416 2476 l
s  416 2472 m
 418 2466 l
 423 2463 l
 433 2461 l
 438 2461 l
 448 2463 l
 453 2466 l
 455 2472 l
s  455 2476 m
 453 2481 l
 448 2485 l
 438 2487 l
 433 2487 l
 423 2485 l
s  487 2526 m
 487 2176 l
 510 2176 l
s  487 2176 m
 487 1971 l
 510 1971 l
s  487 1971 m
 487 1825 l
 510 1825 l
s  487 1825 m
 487 1712 l
 510 1712 l
s  487 1712 m
 487 1620 l
 510 1620 l
s  487 1620 m
 487 1542 l
 510 1542 l
s  487 1542 m
 487 1475 l
 510 1475 l
s  487 1475 m
 487 1415 l
 510 1415 l
s  487 1415 m
 487 1362 l
 533 1362 l
s  353 1427 m
 353 1399 l
s  353 1412 m
 418 1412 l
 409 1421 l
 406 1427 l
s  415 1415 m
 353 1415 l
s  365 1377 m
 356 1371 l
 353 1361 l
 356 1368 l
 359 1371 l
 365 1374 l
 381 1377 l
 390 1377 l
 406 1374 l
 412 1371 l
 415 1368 l
 418 1361 l
 418 1355 l
 415 1349 l
 412 1346 l
 406 1343 l
 390 1339 l
 381 1339 l
 365 1343 l
 359 1346 l
 356 1349 l
 353 1355 l
 353 1361 l
s  353 1355 m
 356 1346 l
 365 1339 l
 381 1336 l
 390 1336 l
 406 1339 l
 415 1346 l
 418 1355 l
s  418 1361 m
 415 1371 l
 406 1377 l
 390 1380 l
 381 1380 l
 365 1377 l
s  416 1316 m
 416 1299 l
s  416 1306 m
 455 1306 l
 450 1312 l
 448 1316 l
s  453 1308 m
 416 1308 l
s  487 1362 m
 487 1012 l
 510 1012 l
s  487 1012 m
 487  807 l
 510  807 l
s  487  807 m
 487  780 l
s  487 2526 m
2175 2526 l
s  487 2526 m
 487 2481 l
s  457 2681 m
 454 2678 l
 457 2675 l
 460 2678 l
 457 2681 l
s  466 2653 m
 457 2647 l
 454 2637 l
 457 2644 l
 460 2647 l
 466 2650 l
 482 2653 l
 491 2653 l
 507 2650 l
 513 2647 l
 516 2644 l
 520 2637 l
 520 2631 l
 516 2625 l
 513 2622 l
 507 2619 l
 491 2615 l
 482 2615 l
 466 2619 l
 460 2622 l
 457 2625 l
 454 2631 l
 454 2637 l
s  454 2631 m
 457 2622 l
 466 2615 l
 482 2612 l
 491 2612 l
 507 2615 l
 516 2622 l
 520 2631 l
s  520 2637 m
 516 2647 l
 507 2653 l
 491 2656 l
 482 2656 l
 466 2653 l
s  521 2526 m
 521 2503 l
s  555 2526 m
 555 2503 l
s  589 2526 m
 589 2503 l
s  623 2526 m
 623 2503 l
s  656 2526 m
 656 2503 l
s  690 2526 m
 690 2503 l
s  724 2526 m
 724 2503 l
s  757 2526 m
 757 2503 l
s  791 2526 m
 791 2503 l
s  825 2526 m
 825 2481 l
s  794 2675 m
 791 2672 l
 794 2669 l
 798 2672 l
 794 2675 l
s  791 2641 m
 791 2612 l
s  791 2625 m
 857 2625 l
 848 2634 l
 845 2641 l
s  854 2628 m
 791 2628 l
s  859 2526 m
 859 2503 l
s  892 2526 m
 892 2503 l
s  926 2526 m
 926 2503 l
s  960 2526 m
 960 2503 l
s  994 2526 m
 994 2503 l
s 1028 2526 m
1028 2503 l
s 1061 2526 m
1061 2503 l
s 1095 2526 m
1095 2503 l
s 1129 2526 m
1129 2503 l
s 1163 2526 m
1163 2481 l
s 1132 2681 m
1129 2678 l
1132 2675 l
1135 2678 l
1132 2681 l
s 1135 2656 m
1138 2653 l
1138 2647 l
1129 2631 l
1129 2619 l
1132 2615 l
1138 2612 l
1135 2615 l
1132 2622 l
1132 2631 l
1138 2647 l
s 1129 2656 m
1138 2656 l
1148 2653 l
1154 2647 l
1157 2641 l
1163 2628 l
1170 2619 l
1176 2615 l
1182 2615 l
1188 2619 l
1191 2622 l
1195 2628 l
1191 2619 l
1188 2615 l
1182 2612 l
1176 2612 l
1170 2615 l
1163 2625 l
1157 2641 l
s 1182 2653 m
1179 2650 l
1176 2653 l
1179 2656 l
1182 2656 l
1188 2653 l
1191 2650 l
1195 2641 l
1195 2628 l
s 1144 2612 m
1138 2612 l
s 1196 2526 m
1196 2503 l
s 1230 2526 m
1230 2503 l
s 1264 2526 m
1264 2503 l
s 1297 2526 m
1297 2503 l
s 1331 2526 m
1331 2503 l
s 1365 2526 m
1365 2503 l
s 1399 2526 m
1399 2503 l
s 1433 2526 m
1433 2503 l
s 1466 2526 m
1466 2503 l
s 1500 2526 m
1500 2481 l
s 1469 2681 m
1466 2678 l
1469 2675 l
1473 2678 l
1469 2681 l
s 1479 2653 m
1482 2650 l
1485 2653 l
1482 2656 l
1479 2656 l
1473 2653 l
1469 2650 l
1466 2641 l
1466 2628 l
1469 2622 l
1473 2619 l
1479 2615 l
1488 2615 l
1498 2619 l
s 1504 2637 m
1504 2628 l
1507 2619 l
1513 2615 l
1523 2615 l
1529 2619 l
1532 2628 l
1529 2622 l
1523 2619 l
1513 2619 l
1507 2622 l
1504 2628 l
1501 2622 l
1494 2615 l
1488 2612 l
1479 2612 l
1473 2615 l
1469 2619 l
1466 2628 l
s 1520 2653 m
1516 2650 l
1513 2653 l
1516 2656 l
1520 2656 l
1526 2653 l
1529 2650 l
1532 2641 l
1532 2628 l
s 1534 2526 m
1534 2503 l
s 1567 2526 m
1567 2503 l
s 1601 2526 m
1601 2503 l
s 1635 2526 m
1635 2503 l
s 1669 2526 m
1669 2503 l
s 1702 2526 m
1702 2503 l
s 1736 2526 m
1736 2503 l
s 1770 2526 m
1770 2503 l
s 1804 2526 m
1804 2503 l
s 1837 2526 m
1837 2481 l
s 1807 2684 m
1804 2681 l
1807 2678 l
1810 2681 l
1807 2684 l
s 1804 2641 m
1804 2619 l
s 1804 2628 m
1870 2628 l
1823 2662 l
1823 2612 l
s 1804 2631 m
1863 2631 l
s 1871 2526 m
1871 2503 l
s 1905 2526 m
1905 2503 l
s 1939 2526 m
1939 2503 l
s 1972 2526 m
1972 2503 l
s 2006 2526 m
2006 2503 l
s 2040 2526 m
2040 2503 l
s 2074 2526 m
2074 2503 l
s 2107 2526 m
2107 2503 l
s 2141 2526 m
2141 2503 l
s 2175 2526 m
2175 2481 l
s 2144 2681 m
2141 2678 l
2144 2675 l
2148 2678 l
2144 2681 l
s 2154 2653 m
2157 2650 l
2160 2653 l
2157 2656 l
2154 2656 l
2148 2653 l
2144 2650 l
2141 2641 l
2141 2631 l
2144 2625 l
2151 2619 l
2160 2615 l
2166 2615 l
2176 2619 l
2182 2625 l
2185 2631 l
2182 2622 l
2176 2615 l
2166 2612 l
2160 2612 l
2151 2615 l
2144 2622 l
2141 2631 l
s 2185 2631 m
2185 2641 l
2182 2650 l
2176 2656 l
2207 2650 l
2207 2619 l
2204 2634 l
2204 2650 l
s  487  780 m
2175  780 l
s  487  780 m
 487  825 l
s  521  780 m
 521  802 l
s  555  780 m
 555  802 l
s  589  780 m
 589  802 l
s  623  780 m
 623  802 l
s  656  780 m
 656  802 l
s  690  780 m
 690  802 l
s  724  780 m
 724  802 l
s  757  780 m
 757  802 l
s  791  780 m
 791  802 l
s  825  780 m
 825  825 l
s  859  780 m
 859  802 l
s  892  780 m
 892  802 l
s  926  780 m
 926  802 l
s  960  780 m
 960  802 l
s  994  780 m
 994  802 l
s 1028  780 m
1028  802 l
s 1061  780 m
1061  802 l
s 1095  780 m
1095  802 l
s 1129  780 m
1129  802 l
s 1163  780 m
1163  825 l
s 1196  780 m
1196  802 l
s 1230  780 m
1230  802 l
s 1264  780 m
1264  802 l
s 1297  780 m
1297  802 l
s 1331  780 m
1331  802 l
s 1365  780 m
1365  802 l
s 1399  780 m
1399  802 l
s 1433  780 m
1433  802 l
s 1466  780 m
1466  802 l
s 1500  780 m
1500  825 l
s 1534  780 m
1534  802 l
s 1567  780 m
1567  802 l
s 1601  780 m
1601  802 l
s 1635  780 m
1635  802 l
s 1669  780 m
1669  802 l
s 1702  780 m
1702  802 l
s 1736  780 m
1736  802 l
s 1770  780 m
1770  802 l
s 1804  780 m
1804  802 l
s 1837  780 m
1837  825 l
s 1871  780 m
1871  802 l
s 1905  780 m
1905  802 l
s 1939  780 m
1939  802 l
s 1972  780 m
1972  802 l
s 2006  780 m
2006  802 l
s 2040  780 m
2040  802 l
s 2074  780 m
2074  802 l
s 2107  780 m
2107  802 l
s 2141  780 m
2141  802 l
s 2175  780 m
2175  825 l
s 2175 2526 m
2175 2526 l
2130 2526 l
s 2175 2526 m
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
2175 2526 l
s 2175 2526 m
2175 2176 l
2152 2176 l
s 2175 2176 m
2175 1971 l
2152 1971 l
s 2175 1971 m
2175 1825 l
2152 1825 l
s 2175 1825 m
2175 1712 l
2152 1712 l
s 2175 1712 m
2175 1620 l
2152 1620 l
s 2175 1620 m
2175 1542 l
2152 1542 l
s 2175 1542 m
2175 1475 l
2152 1475 l
s 2175 1475 m
2175 1415 l
2152 1415 l
s 2175 1415 m
2175 1362 l
2130 1362 l
s 2175 1362 m
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
s 2175 1362 m
2175 1362 l
2175 1362 l
2175 1362 l
s 2175 1362 m
2175 1362 l
s 2175 1362 m
2175 1012 l
2152 1012 l
s 2175 1012 m
2175  807 l
2152  807 l
s 2175  807 m
2175  780 l
s  258 1694 m
 261 1694 l
 267 1691 l
 270 1684 l
 270 1681 l
 267 1675 l
 261 1672 l
 248 1669 l
 242 1666 l
 239 1662 l
 239 1659 l
 242 1656 l
 245 1656 l
s  242 1656 m
 236 1659 l
 236 1666 l
 239 1669 l
 261 1672 l
s  261 1666 m
 267 1662 l
 279 1659 l
 289 1659 l
 301 1662 l
 308 1666 l
 314 1672 l
 317 1678 l
 317 1684 l
 314 1691 l
 308 1697 l
 301 1700 l
 289 1703 l
 279 1703 l
 267 1700 l
 261 1697 l
 254 1691 l
 251 1684 l
 251 1678 l
 254 1672 l
 261 1666 l
s  251 1678 m
 254 1669 l
 261 1662 l
 267 1659 l
 279 1656 l
 289 1656 l
 301 1659 l
 308 1662 l
 314 1669 l
 317 1678 l
s  317 1684 m
 314 1694 l
 308 1700 l
 301 1703 l
 289 1706 l
 279 1706 l
 267 1703 l
 261 1700 l
 254 1694 l
 251 1684 l
s  296 1637 m
 297 1635 l
 297 1632 l
 292 1622 l
 292 1615 l
 294 1613 l
 297 1611 l
 296 1613 l
 294 1617 l
 294 1622 l
 297 1632 l
s  292 1637 m
 297 1637 l
 303 1635 l
 307 1632 l
 309 1628 l
 312 1620 l
 316 1615 l
 320 1613 l
 324 1613 l
 327 1615 l
 329 1617 l
 331 1620 l
 329 1615 l
 327 1613 l
 324 1611 l
 320 1611 l
 316 1613 l
 312 1619 l
 309 1628 l
s  324 1635 m
 322 1634 l
 320 1635 l
 322 1637 l
 324 1637 l
 327 1635 l
 329 1634 l
 331 1628 l
 331 1620 l
s  301 1611 m
 297 1611 l
s 1690 2526 m
1581 2478 l
1490 2434 l
1413 2393 l
1346 2356 l
1289 2321 l
1239 2288 l
1195 2258 l
1156 2229 l
1120 2202 l
1089 2176 l
1060 2151 l
1034 2127 l
1010 2105 l
 989 2083 l
 968 2063 l
 950 2043 l
 933 2024 l
 917 2006 l
 902 1988 l
 888 1971 l
 875 1954 l
 863 1938 l
 852 1922 l
 841 1907 l
 831 1893 l
 822 1878 l
 813 1865 l
 804 1851 l
 796 1838 l
 788 1825 l
 781 1813 l
 774 1801 l
 767 1789 l
 761 1777 l
 755 1766 l
 749 1755 l
 743 1744 l
 738 1733 l
 733 1723 l
 728 1712 l
 723 1702 l
 719 1693 l
 714 1683 l
 710 1673 l
 706 1664 l
 702 1655 l
 698 1646 l
 695 1637 l
 691 1629 l
 688 1620 l
 685 1612 l
 682 1604 l
 679 1596 l
 675 1588 l
 672 1580 l
 670 1572 l
 667 1564 l
 664 1557 l
 662 1550 l
 659 1542 l
 657 1535 l
 655 1528 l
 652 1521 l
 650 1514 l
 648 1507 l
 646 1501 l
 644 1494 l
 642 1488 l
 640 1481 l
 638 1475 l
 636 1469 l
 634 1462 l
 632 1456 l
 631 1450 l
 629 1444 l
 627 1438 l
 626 1432 l
 624 1427 l
 623 1421 l
 621 1415 l
 620 1410 l
 618 1404 l
 617 1399 l
 615 1393 l
 614 1388 l
 613 1383 l
 611 1377 l
 610 1372 l
 609 1367 l
 608 1362 l
 607 1357 l
 605 1352 l
 604 1347 l
 603 1342 l
 602 1337 l
 601 1333 l
 600 1328 l
 599 1323 l
 598 1318 l
 597 1314 l
 596 1309 l
 595 1305 l
 594 1300 l
 593 1296 l
 592 1291 l
 591 1287 l
 590 1283 l
 589 1278 l
 588 1274 l
 588 1270 l
 587 1266 l
 586 1261 l
 585 1257 l
 584 1253 l
 584 1249 l
 583 1245 l
 582 1241 l
 581 1237 l
 581 1233 l
 580 1229 l
 579 1225 l
 579 1222 l
 578 1218 l
 577 1214 l
 577 1210 l
 576 1207 l
 575 1203 l
 575 1199 l
 574 1196 l
 574 1192 l
 573 1188 l
 572 1185 l
 572 1181 l
 571 1178 l
 571 1174 l
 570 1171 l
 569 1167 l
 569 1164 l
 568 1160 l
 568 1157 l
 567 1154 l
 566 1150 l
 566 1147 l
 565 1144 l
 565 1140 l
 564 1137 l
 564 1134 l
 564 1131 l
 563 1128 l
 563 1124 l
 562 1121 l
 562 1118 l
 561 1115 l
 561 1112 l
 560 1109 l
 560 1106 l
 559 1103 l
 559 1100 l
 559 1097 l
 558 1094 l
 558 1091 l
 557 1088 l
 557 1085 l
 557 1082 l
 556 1079 l
 556 1076 l
 555 1073 l
 555 1071 l
 555 1068 l
 554 1065 l
 554 1062 l
 554 1059 l
 553 1057 l
 553 1054 l
 553 1051 l
 552 1048 l
 552 1046 l
 552 1043 l
 551 1040 l
 551 1038 l
 551 1035 l
 550 1032 l
 550 1030 l
 550 1027 l
 549 1024 l
 549 1022 l
 549 1019 l
 548 1017 l
 548 1014 l
 548 1012 l
 547 1009 l
 547 1007 l
 547 1004 l
 547 1002 l
 546  999 l
 546  997 l
 546  994 l
 545  992 l
 545  989 l
 545  987 l
 545  985 l
 544  982 l
 544  980 l
 544  977 l
 544  975 l
 543  973 l
 543  970 l
 543  968 l
 543  966 l
 542  963 l
 542  961 l
 542  959 l
 542  957 l
 541  954 l
 541  952 l
 541  950 l
 540  948 l
 540  945 l
 540  943 l
 540  941 l
 539  939 l
 539  937 l
 539  934 l
 539  932 l
 539  930 l
 538  928 l
 538  926 l
 538  924 l
 538  922 l
 537  919 l
 537  917 l
 537  915 l
 537  913 l
 537  911 l
 536  909 l
 536  907 l
 536  905 l
 536  903 l
 536  901 l
 536  899 l
 535  897 l
 535  895 l
 535  893 l
 535  891 l
 535  889 l
 534  887 l
 534  885 l
 534  883 l
 534  881 l
 534  879 l
 534  877 l
 533  875 l
 533  873 l
 533  871 l
 533  869 l
 533  867 l
 532  866 l
 532  864 l
 532  862 l
 532  860 l
 532  858 l
 532  856 l
 532  854 l
 531  852 l
 531  851 l
 531  849 l
 531  847 l
 531  845 l
 531  843 l
 530  842 l
 530  840 l
 530  838 l
 530  836 l
 530  834 l
 530  833 l
 530  831 l
 529  829 l
 529  827 l
 529  826 l
 529  824 l
 529  822 l
 529  820 l
 529  819 l
 528  817 l
 528  815 l
 528  813 l
 528  812 l
 528  810 l
 528  808 l
 528  807 l
s 1643 2526 m
1646 2478 l
1644 2467 l
s 1639 2434 m
s 1638 2432 m
1626 2393 l
1618 2377 l
s 1609 2356 m
s 1603 2345 m
1589 2321 l
1573 2294 l
s 1570 2288 m
s 1553 2264 m
1549 2258 l
1528 2229 l
1519 2216 l
s 1508 2202 m
s 1498 2188 m
1488 2176 l
1468 2151 l
1461 2142 l
s 1450 2127 m
s 1439 2114 m
1432 2105 l
1415 2083 l
1402 2068 l
s 1398 2063 m
s 1382 2043 m
s 1380 2040 m
1367 2024 l
1352 2006 l
1343 1994 l
s 1338 1988 m
s 1325 1971 m
s 1321 1966 m
1312 1954 l
1300 1938 l
1288 1922 l
1286 1919 l
s 1277 1907 m
s 1266 1893 m
s 1264 1891 m
1255 1878 l
1245 1865 l
1235 1851 l
1230 1843 l
s 1226 1838 m
s 1217 1825 m
s 1209 1814 m
1209 1813 l
1200 1801 l
1192 1789 l
1184 1777 l
1177 1766 l
1176 1765 l
s 1170 1755 m
s 1163 1744 m
s 1157 1735 m
1156 1733 l
1149 1723 l
1143 1712 l
1137 1702 l
1131 1693 l
1126 1685 l
s 1125 1683 m
s 1119 1673 m
s 1114 1664 m
s 1109 1655 m
s 1108 1654 m
1103 1646 l
1098 1637 l
1094 1629 l
1089 1620 l
1084 1612 l
1079 1604 l
1079 1603 l
s 1075 1596 m
s 1071 1588 m
s 1067 1580 m
s 1063 1572 m
s 1062 1572 m
1059 1564 l
1055 1557 l
1051 1550 l
1047 1542 l
1044 1535 l
1040 1528 l
1037 1521 l
1036 1519 l
s 1034 1514 m
s 1030 1507 m
s 1027 1501 m
s 1024 1494 m
s 1021 1488 m
s 1020 1487 m
1018 1481 l
1015 1475 l
1012 1469 l
1009 1462 l
1006 1456 l
1004 1450 l
1001 1444 l
 998 1438 l
 996 1433 l
s  996 1432 m
s  993 1427 m
s  991 1421 m
s  988 1415 m
s  986 1410 m
s  984 1404 m
s  982 1401 m
 982 1399 l
 979 1393 l
 977 1388 l
 975 1383 l
 973 1377 l
 970 1372 l
 968 1367 l
 966 1362 l
 965 1357 l
 963 1352 l
 961 1347 l
 960 1346 l
s  959 1342 m
s  957 1337 m
s  955 1333 m
s  953 1328 m
s  952 1323 m
s  950 1318 m
s  948 1314 m
s  948 1313 m
 946 1309 l
 945 1305 l
 943 1300 l
 941 1296 l
 940 1291 l
 938 1287 l
 937 1283 l
 935 1278 l
 934 1274 l
 932 1270 l
 931 1266 l
 929 1261 l
 928 1257 l
 928 1257 l
s  927 1253 m
s  925 1249 m
s  924 1245 m
s  923 1241 m
s  921 1237 m
s  920 1233 m
s  918 1229 m
s  917 1225 m
s  916 1224 m
 916 1222 l
 915 1218 l
 913 1214 l
 912 1210 l
 911 1207 l
 910 1203 l
 909 1199 l
 908 1196 l
 906 1192 l
 905 1188 l
 904 1185 l
 903 1181 l
 902 1178 l
 901 1174 l
 900 1171 l
 899 1167 l
s  899 1167 m
s  898 1164 m
s  897 1160 m
s  896 1157 m
s  895 1154 m
s  894 1150 m
s  893 1147 m
s  892 1144 m
s  891 1140 m
s  890 1137 m
s  889 1134 m
s  889 1133 m
 888 1131 l
 887 1128 l
 886 1124 l
 885 1121 l
 884 1118 l
 883 1115 l
 883 1112 l
 882 1109 l
 881 1106 l
 880 1103 l
 879 1100 l
 878 1097 l
 878 1094 l
 877 1091 l
 876 1088 l
 875 1085 l
 874 1082 l
 874 1079 l
 873 1077 l
s  873 1076 m
s  872 1073 m
s  871 1071 m
s  871 1068 m
s  870 1065 m
s  869 1062 m
s  868 1059 m
s  868 1057 m
s  867 1054 m
s  866 1051 m
s  865 1048 m
s  865 1046 m
s  864 1043 m
s  864 1042 m
 863 1040 l
 863 1038 l
 862 1035 l
 861 1032 l
 861 1030 l
 860 1027 l
 859 1024 l
 859 1022 l
 858 1019 l
 857 1017 l
 857 1014 l
 856 1012 l
 856 1009 l
 855 1007 l
 854 1004 l
 854 1002 l
 853  999 l
 853  997 l
 852  994 l
 852  992 l
 851  989 l
 850  987 l
 850  985 l
s  850  985 m
s  849  982 m
s  849  980 m
s  848  977 m
s  848  975 m
s  847  973 m
s  847  970 m
s  846  968 m
s  845  966 m
s  845  963 m
s  844  961 m
s  844  959 m
s  843  957 m
s  843  954 m
s  842  952 m
s  842  951 m
 842  950 l
 841  948 l
 841  945 l
 840  943 l
 840  941 l
 839  939 l
 839  937 l
 839  934 l
 838  932 l
 837  930 l
 837  928 l
 836  926 l
 836  924 l
 835  922 l
 835  919 l
 835  917 l
 834  915 l
 834  913 l
 833  911 l
 833  909 l
 832  907 l
 832  905 l
 831  903 l
 831  901 l
 831  899 l
 830  897 l
 830  895 l
 829  893 l
s  829  893 m
s  829  891 m
s  829  889 m
s  828  887 m
s  828  885 m
s  827  883 m
s  827  881 m
s  827  879 m
s  826  877 m
s  826  875 m
s  825  873 m
s  825  871 m
s  825  869 m
s  824  867 m
s  824  866 m
s  823  864 m
s  823  862 m
s  823  860 m
s  822  858 m
 822  858 l
 822  856 l
 822  854 l
 821  852 l
 821  851 l
 821  849 l
 820  847 l
 820  845 l
 820  843 l
 819  842 l
 819  840 l
 818  838 l
 818  836 l
 818  834 l
 817  833 l
 817  831 l
 817  829 l
 816  827 l
 816  826 l
 816  824 l
 815  822 l
 815  820 l
 815  819 l
 814  817 l
 814  815 l
 814  813 l
 814  812 l
 813  810 l
 813  808 l
 813  807 l
s 1783 2526 m
1784 2520 l
s 1787 2497 m
1787 2491 l
s 1789 2478 m
s 1788 2467 m
1787 2461 l
s 1784 2438 m
1784 2434 l
1783 2432 l
s 1777 2409 m
1775 2404 l
s 1772 2393 m
s 1768 2381 m
1765 2376 l
s 1757 2356 m
s 1756 2354 m
1754 2349 l
s 1743 2328 m
1740 2323 l
s 1739 2321 m
s 1728 2302 m
1725 2297 l
s 1720 2288 m
s 1713 2277 m
1710 2272 l
s 1700 2258 m
s 1697 2252 m
1693 2247 l
s 1681 2229 m
s 1680 2228 m
1677 2223 l
s 1663 2204 m
1661 2202 l
1659 2199 l
s 1645 2180 m
1642 2176 l
1642 2176 l
s 1628 2157 m
1624 2152 l
s 1623 2151 m
s 1609 2133 m
1606 2129 l
s 1605 2127 m
s 1591 2110 m
1588 2105 l
s 1587 2105 m
s 1573 2087 m
1571 2083 l
1569 2082 l
s 1555 2064 m
1554 2063 l
1551 2059 l
s 1538 2043 m
s 1536 2040 m
1533 2036 l
s 1524 2024 m
s 1518 2017 m
1515 2013 l
s 1509 2006 m
s 1500 1994 m
1496 1989 l
s 1495 1988 m
s 1482 1971 m
s 1482 1971 m
1478 1966 l
s 1469 1954 m
s 1464 1947 m
1460 1942 l
s 1457 1938 m
s 1446 1924 m
1445 1922 l
1443 1919 l
s 1434 1907 m
s 1428 1900 m
1425 1895 l
s 1423 1893 m
s 1413 1878 m
s 1411 1876 m
1407 1871 l
s 1402 1865 m
s 1394 1852 m
1393 1851 l
1390 1848 l
s 1384 1838 m
s 1377 1828 m
1374 1825 l
1373 1823 l
s 1366 1813 m
s 1360 1804 m
1357 1801 l
1356 1799 l
s 1349 1789 m
s 1343 1780 m
1341 1777 l
1340 1775 l
s 1334 1766 m
s 1327 1755 m
1326 1755 l
1323 1750 l
s 1319 1744 m
s 1312 1733 m
s 1311 1730 m
1307 1725 l
s 1306 1723 m
s 1299 1712 m
s 1295 1705 m
1293 1702 l
1292 1700 l
s 1287 1693 m
s 1281 1683 m
s 1279 1680 m
1276 1675 l
s 1275 1673 m
s 1269 1664 m
s 1264 1655 m
s 1264 1655 m
1261 1650 l
s 1259 1646 m
s 1253 1637 m
s 1249 1630 m
1249 1629 l
1246 1624 l
s 1244 1620 m
s 1239 1612 m
s 1234 1604 m
1234 1604 l
1231 1599 l
s 1230 1596 m
s 1225 1588 m
s 1221 1580 m
s 1220 1578 m
1217 1573 l
s 1216 1572 m
s 1212 1564 m
s 1208 1557 m
s 1206 1552 m
1205 1550 l
1203 1547 l
s 1201 1542 m
s 1197 1535 m
s 1193 1528 m
s 1192 1526 m
1190 1521 l
1190 1521 l
s 1186 1514 m
s 1183 1507 m
s 1179 1501 m
s 1179 1500 m
1176 1494 l
s 1176 1494 m
s 1173 1488 m
s 1170 1481 m
s 1167 1475 m
s 1166 1473 m
1164 1469 l
1163 1468 l
s 1161 1462 m
s 1158 1456 m
s 1155 1450 m
s 1153 1447 m
1152 1444 l
1151 1441 l
s 1149 1438 m
s 1147 1432 m
s 1144 1427 m
s 1141 1421 m
s 1141 1420 m
1139 1415 l
1138 1414 l
s 1136 1410 m
s 1134 1404 m
s 1131 1399 m
s
saveobj restore
showpage
%%Trailer
